Reliable Identification of RFID Tags Using Multiple Independent Reader Sessions

Radio Frequency Identification (RFID) systems are gaining momentum in various applications of logistics, inventory, etc. A generic problem in such systems is to ensure that the RFID readers can reliably read a set of RFID tags, such that the probability of missing tags stays below an acceptable value. A tag may be missing (left unread) due to errors in the communication link towards the reader e.g. due to obstacles in the radio path. The present paper proposes techniques that use multiple reader sessions, during which the system of readers obtains a running estimate of the probability to have at least one tag missing. Based on such an estimate, it is decided whether an additional reader session is required. Two methods are proposed, they rely on the statistical independence of the tag reading errors across different reader sessions, which is a plausible assumption when e.g. each reader session is executed on different readers. The first method uses statistical relationships that are valid when the reader sessions are independent. The second method is obtained by modifying an existing capture-recapture estimator. The results show that, when the reader sessions are independent, the proposed mechanisms provide a good approximation to the probability of missing tags, such that the number of reader sessions made, meets the target specification. If the assumption of independence is violated, the estimators are still useful, but they should be corrected by a margin of additional reader sessions to ensure that the target probability of missing tags is met.

==> venn.tex <==
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(50,35)(0,0)
\put(25,0){\makebox(0,0)[cc]{$k_2$}}

\put(15,20){\circle{30}}
\put(35,20){\circle{30}}
\put(20,8){\line(1,-1){5}}
\put(30,8){\line(-1,-1){5}}

\put(15,18){\hskip-1.9mm\includegraphics[scale=0.1]{antenna}}
\put(15,16){\makebox(0,0)[cc]{$\mathbf{r_1}$}}
\put(35,18){\hskip-1.9mm\includegraphics[scale=0.1]{antenna}}
\put(35,16){\makebox(0,0)[cc]{$\mathbf{r_2}$}}

\put(5,20){\makebox(0,0)[cc]{$k_{2a}$}}
\put(45,20){\makebox(0,0)[cc]{$k_{2b}$}}

\put(25,20){\makebox(0,0)[cc]{$k_1$}}
\put(25,35){\makebox(0,0)[cc]{$k_3$}}

\put(45,10){\makebox(0,0)[cc]{}}

\end{picture}

